Behavioral Cloning for Robotic Connector Assembly: An Empirical Study

Automating the assembly of wire harnesses is challenging in automotive, electrical cabinet, and aircraft production, particularly due to deformable cables and a high variance in connector geometries. In addition, connectors must be inserted with limited force to avoid damage, while their poses can vary significantly. While humans can do this task intuitively by combining visual and haptic feedback, programming an industrial robot for such a task in an adaptable manner remains difficult. This work presents an empirical study investigating the suitability of behavioral cloning for learning an action prediction model for connector insertion that fuses force-torque sensing with a fixed position camera. We compare several network architectures and other design choices using a dataset of up to 300 successful human demonstrations collected via teleoperation of a UR5e robot with a SpaceMouse under varying connector poses. The resulting system is then evaluated against five different connector geometries under varying connector poses, achieving an overall insertion success rate of over 90 %.

==> figures/multistep_prediction.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% width=\linewidth,
% height=0.5\linewidth,
% tick align=outside,
% tick pos=left,
% % title={Success Rate (prediction\_horizon=1)},
% x grid style={darkgray176},
% grid=both,
% xlabel={History length k},
% xmin=0.55, xmax=10.45,
% xtick style={color=black},
% % xtick={1,3,5,10},
% y grid style={darkgray176},
% ylabel={Success rate},
% ymin=0.15, ymax=1,
% ytick style={color=black}
% ]
% \addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% table {%
% 1 0.30000000000000
% 3 0.60000000000000
% 5 0.933333333333335
% 7 0.8333333333333337
% 10 0.966666666666667
% };
% \end{axis}

% \end{tikzpicture}

% Combined plot with two lineplots
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{0,91,127}
\definecolor{fraunhofergreen}{RGB}{23,156,125}

\begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    grid=both,
    xlabel={History length $k$ \, / \, Prediction horizon $h$},
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Mean success rate $\mu_{SR}$},
    ymin=15, ymax=100,
    ytick style={color=black},
    legend style={at={(0.68,0.5)}, anchor=north, legend columns=1},
    legend cell align={left}
]

% First dataset
\addplot [semithick, steelblue31119180, mark=*, mark size=2]
table {%
1 30.000000000000
3 60.000000000000
5 93.3333333333335
7 83.33333333333337
10 96.6666666666667
};
\addlegendentry{History length}

% Second dataset
\addplot [semithick, fraunhofergreen, mark=square*, mark size=2]
table {%
1 96.6666666666667
3 93.3333333333337
5 90.0000000000000
7 93.3333333333337
10 96.6666666666667
};
\addlegendentry{Prediction horizon}

\end{axis}
\end{tikzpicture}


==> figures/success_rate_vs_num_demonstrations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{0,91,127}
\definecolor{fraunhofergreen}{RGB}{23,156,125}

\begin{axis}[
height=0.25\textwidth,
width=0.48\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Success rate over number of demonstrations},
x grid style={darkgray176},
xlabel={Number of demonstrations $m$},
xmajorgrids,
xmin=-4.5, xmax=314.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean success rate $\mu_{\mathrm{SR}}$},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.12, line width=0pt]
(axis cs:10,30)
--(axis cs:10,0)
--(axis cs:30,20)
--(axis cs:50,50)
--(axis cs:70,50)
--(axis cs:100,70)
--(axis cs:200,83.3333333333333)
--(axis cs:300,100)
--(axis cs:300,100)
--(axis cs:300,100)
--(axis cs:200,100)
--(axis cs:100,100)
--(axis cs:70,93.3333333333333)
--(axis cs:50,83.3333333333333)
--(axis cs:30,66.6666666666667)
--(axis cs:10,30)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.12, line width=0pt}
\addlegendentry{Min--Max range}

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 10
30 33.3333333333333
50 70
70 76.6666666666667
100 93.3333333333333
200 93.3333333333333
300 100
};
\addlegendentry{Median}

\addplot [fraunhofergreen, dashed, thick] 
coordinates {(-4.5,76.7) (314.5,76.7)};
\addlegendentry{Stride search~\cite{ERF_2025}}


\end{axis}

\end{tikzpicture}

